Efficient Convergent Boundary Integral Methods for Slender Bodies

The interaction of fibers in a viscous (Stokes) fluid plays a crucial role in industrial and biological processes, such as sedimentation, rheology, transport, cell division, and locomotion. Numerical simulations generally rely on slender body theory (SBT), an asymptotic, nonconvergent approximation whose error blows up as fibers approach each other. Yet convergent boundary integral equation (BIE) methods which completely resolve the fiber surface have so far been impractical due to the prohibitive cost of layer-potential quadratures in such high aspect-ratio 3D geometries. We present a high-order Nystr\"om quadrature scheme with aspect-ratio independent cost, making such BIEs practical. It combines centerline panels (each with a small number of poloidal Fourier modes), toroidal Green's functions, generalized Chebyshev quadratures, HPC parallel implementation, and FMM acceleration. We also present new BIE formulations for slender bodies that lead to well conditioned linear systems upon discretization. We test Laplace and Stokes Dirichlet problems, and Stokes mobility problems, for slender rigid closed fibers with (possibly varying) circular cross-section, at separations down to $1/20$ of the slender radius, reporting convergence typically to at least 10 digits. We use this to quantify the breakdown of numerical SBT for close-to-touching rigid fibers. We also apply the methods to time-step the sedimentation of 512 loops with up to $1.65$ million unknowns at around 7 digits of accuracy.

==> figs/tikz/slenderbody-diagram.tex <==
\begin{tikzpicture}
  \draw[white] (-1.28,-0.8) rectangle (12.0,9.7); % bounding box

  \begin{scope}[local bounding box=scope1]
    %\draw[gray] (-1.5,-0.8) rectangle (12.5,2.5);
    \clip (-1.28,-0.8) rectangle (12.0,2.5);

    \draw[decorate,decoration=curved pipe,curved pipe/radius=7.0,looseness=0.7]
     plot [smooth, tension=0.9] coordinates { (-3,1) (-1,-0.5) (2,1.5) (6,-0.5) (12,2) (15,0)}; % Surface \partial\Omega

    \draw[decorate,looseness=0.7, color=black!35!green]
     plot [smooth, tension=0.9] coordinates { (-3,1) (-1,-0.5) (2,1.5) (6,-0.5) (12,2) (15,0)}; % centerline \Gamma
  \end{scope}

  %\draw[decorate,looseness=0.7, color=red] (-3,1) -- (-1,-0.5) -- (2,1.5) -- (6,-0.5) -- (12,2) -- (15,0); % control points
  
  \begin{scope}[shift={(-2,-1.5)}, transform canvas={scale=8}, shift={(0.75,0.65)}] % zoomed scope
    \draw[color=gray, line width=0.2pt] (2,1.5) circle (0.502);
    \clip (2,1.5) circle (0.5);

    \draw[decorate,decoration=curved pipe,curved pipe/radius=7.0,looseness=0.7]
     plot [smooth, tension=0.9] coordinates { (-1,-0.5) (2,1.5) (6,-0.5)}; % Surface \partial\Omega




    % labels and arrows ================================================
    \draw[line width=0.35pt, decorate,looseness=0.7, color=black!35!green]
     plot [smooth, tension=0.9] coordinates { (-1,-0.5) (2,1.5) (6,-0.5)}; % centerline \gamma
    \node[color=black!60!green, scale=0.26] at (1.62,1.40) {$\gamma$};

    \draw[color=red, line width=0.22pt, -{Latex[length=1.0pt,width=1.0pt]}] (1.55,1.48)  to [out=14,in=188, looseness=1] (1.73,1.512); % (s)
    \node[color=red, scale=0.22] at (1.62,1.53) {$\params$};

    \draw[color=red, line width=0.22pt, -{Latex[length=1.0pt,width=1.0pt]}] (1.98,1.765)  to [out=202,in=83, looseness=0.9] (1.866,1.55); % (theta)
    \node[color=red, scale=0.22] at (1.87,1.7) {$\paramt$};

    \draw[color=black, line width=0.22pt, {Latex[length=1.0pt,width=1.0pt]}-{Latex[length=1.0pt,width=1.0pt]}] (2.0,1.49)  to (2.0,1.25); % radius
    \node[color=black, scale=0.20] at (2.07,1.37) {$\radius(\params)$};

    \node[color=black, scale=0.19] at (2.085, 1.54) {$x_c(\params)$}; % x_c

    \draw[fill=black, fill opacity=0.4, line width=0.0pt, darkgray, densely dotted] (2.0,1.5) ellipse (3.2pt and 7.02pt); % cross-section
    % ==================================================================

    \begin{scope}
      \clip (1.0,1.0) rectangle (2.0,2.0);
      \draw[line width=0.1pt] (2.0,1.5) ellipse (3.2pt and 7.0pt);
    \end{scope}

    % coordinate axes ==================================================
    %\draw[color=blue, line width=0.25pt, -{Latex[length=1.2pt,width=1.3pt]}] (2, 1.5) to +(0.25, -0.05); % e_t
    %\node[color=blue, scale=0.19] at (2.30, 1.53) {$e_t(\params)$};

    \draw[color=blue, line width=0.25pt, -{Latex[length=1.0pt,width=1.0pt]}] (2, 1.5) to +(0.0, 0.35); % e_1
    \node[color=blue, scale=0.19] at (2.08, 1.85) {$e_1(\params)$};

    \draw[color=blue, line width=0.25pt, -{Latex[length=1.0pt,width=1.0pt]}] (2, 1.5) to +(-0.15, -0.165); % e_2
    \draw[color=blue, line width=0.20pt] (1.974, 1.47) to (1.974, 1.54) to (2, 1.563); % _|
    \node[color=blue, scale=0.19] at (1.853, 1.3) {$e_2(\params)$};

    \draw[color=black, line width=0.25pt] (2, 1.5) circle (0.125pt); % x_c
    % ==================================================================

  \end{scope}
  \begin{scope}[shift={(-2,-1.5)}, transform canvas={scale=8}, shift={(0.75,0.65)}] % zoomed scope
    \clip (2,1.5) circle (0.5);
    \clip (2.0,1.0) rectangle (2.5,2.0);
    \draw[line width=0.35pt, decorate,looseness=0.7, color=black!35!green]
     plot [smooth, tension=0.9] coordinates { (-1,-0.5) (2,1.5) (6,-0.5)}; % centerline \gamma
    \draw[color=black, line width=0.25pt] (2, 1.5) circle (0.125pt); % x_c
  \end{scope}
  \draw[color=gray, line width=1.2pt] (2,1.5) circle (0.502);
  \draw[color=gray, line width=1.2pt] (1.497,1.55) -- (2.0,5.7);
  \draw[color=gray, line width=1.2pt] (2.02,1.0) -- (6.25,1.187);


    % labels and arrows ================================================
    \node[color=black!60!green, scale=0.26] at (1.62,1.40) {$\gamma$};

    \draw[color=red, line width=0.22pt, -{Latex[length=1.0pt,width=1.0pt]}] (1.55,1.48)  to [out=14,in=188, looseness=1] (1.73,1.512); % (s)
    \node[color=red, scale=0.22] at (1.62,1.53) {$\params$};

    \draw[color=red, line width=0.22pt, -{Latex[length=1.0pt,width=1.0pt]}] (1.98,1.765)  to [out=202,in=83, looseness=0.9] (1.866,1.55); % (theta)
    \node[color=red, scale=0.22] at (1.87,1.7) {$\paramt$};

    \draw[color=black, line width=0.22pt, {Latex[length=1.0pt,width=1.0pt]}-{Latex[length=1.0pt,width=1.0pt]}] (2.0,1.49)  to (2.0,1.25); % radius
    \node[color=black, scale=0.20] at (2.07,1.37) {$\radius(\params)$};

    \node[color=black, scale=0.19] at (2.085, 1.54) {$x_c(\params)$}; % x_c

    \draw[fill=black, fill opacity=0.4, line width=0.0pt, darkgray, densely dotted] (2.0,1.5) ellipse (3.2pt and 7.02pt); % cross-section
    % ==================================================================

    \begin{scope}
      \clip (1.0,1.0) rectangle (2.0,2.0);
      \draw[line width=0.1pt] (2.0,1.5) ellipse (3.2pt and 7.0pt);
    \end{scope}

    % coordinate axes ==================================================
    %\draw[color=blue, line width=0.25pt, -{Latex[length=1.2pt,width=1.3pt]}] (2, 1.5) to +(0.25, -0.05); % e_t
    %\node[color=blue, scale=0.19] at (2.30, 1.53) {$e_t(\params)$};

    \draw[color=blue, line width=0.25pt, -{Latex[length=1.0pt,width=1.0pt]}] (2, 1.5) to +(0.0, 0.35); % e_1
    \node[color=blue, scale=0.19] at (2.08, 1.85) {$e_1(\params)$};

    \draw[color=blue, line width=0.25pt, -{Latex[length=1.0pt,width=1.0pt]}] (2, 1.5) to +(-0.15, -0.165); % e_2
    \draw[color=blue, line width=0.20pt] (1.974, 1.47) to (1.974, 1.54) to (2, 1.563); % _|
    \node[color=blue, scale=0.19] at (1.853, 1.3) {$e_2(\params)$};
    
    \draw[color=black, line width=0.25pt] (2, 1.5) circle (0.125pt); % x_c
    % ==================================================================
\end{tikzpicture}

